Neural Simpletrons - Minimalistic Directed Generative Networks for Learning with Few Labels

Classifiers for the semi-supervised setting often combine strong supervised models with additional learning objectives to make use of unlabeled data. This results in powerful though very complex models that are hard to train and that demand additional labels for optimal parameter tuning, which are often not given when labeled data is very sparse. We here study a minimalistic multi-layer generative neural network for semi-supervised learning in a form and setting as similar to standard discriminative networks as possible. Based on normalized Poisson mixtures, we derive compact and local learning and neural activation rules. Learning and inference in the network can be scaled using standard deep learning tools for parallelized GPU implementation. With the single objective of likelihood optimization, both labeled and unlabeled data are naturally incorporated into learning. Empirical evaluations on standard benchmarks show, that for datasets with few labels the derived minimalistic network improves on all classical deep learning approaches and is competitive with their recent variants without the need of additional labels for parameter tuning. Furthermore, we find that the studied network is the best performing monolithic (`non-hybrid') system for few labels, and that it can be applied in the limit of very few labels, where no other system has been reported to operate so far.

==> figs/MNIST-likelihood.tex <==
%\tikzset{external/remake next}
%\tikzsetnextfilename{MNIST-ScanA}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
}	
\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\newcommand\width{\linewidth} % 1./scale * \linewidth,
	\newcommand\height{0.17 * \textheight}	
	\begin{axis}[
		colormap access=direct,
		width = \width,
		height = \height,
		%
		xmin=0,
		xmax=500,
%		xtick = {0,5,...,75},
		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin = 10,
		ymax = 25,
		ytick = {0,5,...,100},
		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily test error [\%]},
		ylabel near ticks, yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    axis y line*=left,
		grid = both,
		%
		]
		\addplot+ [thick, mark=None, color=black] table[x=X, y=Y1] {./figs/MNIST-likelihood.txt};
    \draw (axis cs:93,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:93,\pgfkeysvalueof{/pgfplots/ymax});
  \end{axis}
	\begin{axis}[
		colormap access=direct,
		width = \width,
		height = \height,
		%
		xmin=0,
		xmax=500,
		hide x axis,
		%
		ymin = -835.5,
		ymax = -832.5,
%		ytick = {0,10,...,300},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily log-likelihood/N},
		ylabel near ticks, yticklabel pos=right,
    %y label style={at={(1.42,0.5)}},
    axis y line*=right,
		grid = both,
		%
		]
		\addplot+ [thick, dashed, mark=None, color=black] table[x=X, y=Y2] {./figs/MNIST-likelihood.txt};
  \end{axis}  
\end{tikzpicture}


==> figs/generative.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,draw=black!50,inner sep=0.333em, outer sep=0.5\pgflinewidth]
	\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, draw = black!50, fill = gray!50]; %gray
	\tikzstyle{subc neuron}=[neuron, draw = black!50, fill = gray!25];%lightgray
	\tikzstyle{classk neuron}=[neuron, draw = black!50, fill = gray!5];%white
	\def\layerdistance{1.75cm}
	\def\nodedistance{0.9cm}
	
	% Draw the input y
	\node[input neuron] (I) at (\nodedistance,0) {$\yVec$};
	
	% Draw the subclass sc
	\node[subc neuron] (C) at (\nodedistance, \layerdistance) {$\subc$};

	% Draw the class tk
	\node[classk neuron] (K) at (\nodedistance, 2*\layerdistance) {$\classk$};
	
	% Draw the label l
	\node[input neuron] (L) at (0,0) {$\labely$};
	

	% Connect the layers
	\path (K) edge [->] node [right, pos=0.5] {$\Rgenkc$} (C);
	\path (C) edge [->] node [right, pos=0.5] {$\Wgencd$}(I);
	\path (K) edge [-, shorten <= 0pt, shorten >= 0pt] (0, 2*\layerdistance);
	\path (0, 2*\layerdistance) edge [->, shorten <= 0pt] (L);
	%\path (\nodedistance, 1.73*\layerdistance) edge [-, shorten <= 0pt, shorten >= 0pt] (0, 1.73*\layerdistance);
	%\path (0, 1.73*\layerdistance) edge [->, shorten <= 0pt] (L);
\end{tikzpicture}


==> figs/neuralnetrec2.tex <==
\begin{tikzpicture}[shorten >=1pt, shorten <= 1pt, draw=black!50, node distance=2.5cm, inner sep=0.333em, outer sep=0.5\pgflinewidth, font=\sffamily]
	\tikzstyle{every pin edge}=[<-,shorten <=1pt]
	\tikzstyle{neuron}=[circle,fill=black!25,color=black!70,thick,minimum size=8pt,inner sep=0pt]
	\tikzstyle{input neuron}=[neuron, draw, fill = gray!50]; %gray
	\tikzstyle{proc1 neuron}=[neuron, draw, fill = gray!25];%lightgray
	\tikzstyle{proc2 neuron}=[neuron, draw, fill = gray!5];%white
	\tikzstyle{annot} = [text width=1em, text centered]
	\def\layerdistance{1.95cm}
	\def\nodedistance{1cm}
	\def\ninput{5}
	\def\nproca{4}
	\def\nprocb{3}
	
	% Draw input
	\node[annot] (I0) at (-\layerdistance*0.75,-\nodedistance/2-\ninput/2*\nodedistance) {$\vec{\tilde{y}}$};

	% Draw the input layer nodes
	\node[annot] (I) at (0,0.5cm-\nodedistance) {$y_d$};
	\foreach \name / \n in {1,...,\ninput}
			\node[input neuron] (I-\name) at (0,-\n*\nodedistance) {};

	% Draw arrow from input to input layer
	\path (I0) edge [->,double,line width=0.6pt,shorten >=8pt,shorten <=4pt] (I-3);
	
	% Draw the first processing layer nodes
	\node[annot] (P1) at (\layerdistance,0.5cm-\ninput/2*\nodedistance + \nproca/2*\nodedistance - \nodedistance) {$s_c$};
	\foreach \name / \n in {1,...,\nproca}
		\node[proc1 neuron] (P1-\name) at (\layerdistance,-\ninput/2*\nodedistance + \nproca/2*\nodedistance - \n*\nodedistance) {};

	% Draw the second processing layer nodes
	\node[annot] (P2) at (2*\layerdistance,0.5cm-\ninput/2*\nodedistance + \nprocb/2*\nodedistance - \nodedistance) {$t_k$};
	\foreach \name / \n in {1,...,\nprocb}
		\node[proc2 neuron] (P2-\name) at (2*\layerdistance,-\ninput/2*\nodedistance + \nprocb/2*\nodedistance - \n*\nodedistance) {};

	% Connect every node in the input layer with every node in the first processing layer.
	\foreach \source in {1,...,\ninput}
		\foreach \dest in {1,...,\nproca}
			\path (I-\source) edge [->, semithick] (P1-\dest);
	\path (I-1) edge node [right, pos=0.3, yshift=0.2cm] {$W_{cd}$} (P1-1);
					
	% Draw lateral interaction of first processing layer
	%\pgfmathparse{int(\nproca-1)}
	%\foreach \source in {1,...,\pgfmathresult}
		%\pgfmathparse{int(\source+1)}
		%\path (P1-\source) edge [<->,line width=0.6pt,dashed] (P1-\pgfmathresult);
	\path (P1-1) edge [<->,line width=0.6pt,dashed] (P1-2);
	\path (P1-2) edge [<->,line width=0.6pt,dashed] (P1-3);
	\path (P1-3) edge [<->,line width=0.6pt,dashed] (P1-4);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=1pt] (P1-1) edge (P1-2);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=1pt] (P1-2) edge (P1-3);
%
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=-1.5pt, shorten <=1pt] (P1-\nproca) edge (P1-dots);
	%\path[<->,dash pattern=on 3pt off 2.5pt on 3pt off 2.5pt on 3pt,shorten >=1pt, shorten <=-1.5pt] (P1-dots) edge (P1-n) ;

	% Draw lateral interaction of second processing layer
	\path (P2-1) edge [<->,line width=0.6pt,dashed] (P2-2);
	\path (P2-2) edge [<->,line width=0.6pt,dashed] (P2-3);

	% Connect every node in the first processing layer with every node in the second processing layer.
	\foreach \source in {1,...,\nproca}
		\foreach \dest in {1,...,\nprocb}
			\path (P1-\source) edge [<->, semithick] (P2-\dest);
	\path (P1-1) edge node [right, pos=0.3, yshift=0.2cm] {$R_{kc}$} (P2-1);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,0.05)$) edge ($(P2-1.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,0.)$) edge ($(P2-1.west)+(0,0.05)$);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,0.0)$) edge ($(P2-2.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,-0.05)$) edge ($(P2-2.west)+(0,0.05)$);
	%\path[->,semithick,shorten <= 4pt] ($(P1-1.east)+(0,-0.05)$) edge ($(P2-3.west)+(0,0.10)$);
	%\path[<-,semithick,shorten >= 4pt] ($(P1-1.east)+(0,-0.1)$) edge ($(P2-3.west)+(0,0.05)$);
	%%\path[->,semithick] ($(P1-2.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-2.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);
	%\path[->,semithick] ($(P1-3.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-3.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);
	%\path[->,semithick] ($(P1-4.east)+(0,0.0)$) edge ($(P2-1.west)+(0,0.1)$);
	%\path[<-,semithick] ($(P1-4.east)+(0,-0.1)$) edge ($(P2-1.west)+(0,0)$);


	% Draw label node
	\node[annot] (L) at (2.75*\layerdistance,-\ninput/2*\nodedistance - 1/2*\nodedistance) {$\vec{u}$};

	% Draw arrow from label to second processing layer
	\path (L) edge [->,double,line width=0.6pt,shorten >=8pt,shorten <= 4pt] (P2-2);
	
	%Draw Brackets for Layers
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(-10pt,-\ninput*\nodedistance-6pt) -- (+10pt,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize Obs.};
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(10pt,-\ninput*\nodedistance-6pt) -- (\layerdistance+10pt,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize \nth{1} Hidden};
	\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=0]
	(\layerdistance+10pt,-\ninput*\nodedistance-6pt) -- (2*\layerdistance,-\ninput*\nodedistance-6pt) node [black,midway,sloped, rotate=0, yshift=-8.5pt] 
	{\scriptsize \nth{2} Hidden};
	%\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=8.5pt]
	%(\ninput*\nodedistance+2*\nodedistance + 30.,0) -- (\ninput*\nodedistance+2*\nodedistance + 30.,\layerdistance) node [black,midway,sloped, rotate=180, yshift=8.5pt] 
	%{\scriptsize \nth{1} Hidden};
		%\draw [decorate,decoration={brace,amplitude=3.5pt, mirror},xshift=0pt,yshift=8.5pt]
	%(\ninput*\nodedistance+2*\nodedistance + 30.,\layerdistance) -- (\ninput*\nodedistance+2*\nodedistance + 30.,2*\layerdistance) node [black,midway,sloped, rotate=180, yshift=8.5pt] 
	%{\scriptsize \nth{2} Hidden};
\end{tikzpicture}

==> figs/tuningprotocol2.tex <==
% Define block styles
\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\begin{tikzpicture}[thick,font=\sansmath\sffamily]
  
  %=== Tuning ==================
  %--- Place Nodes -------------
  \node [] (Tu) at (0,0) {\Large Tuning};
  \draw [line width=3pt, lightgray] ([yshift=-1em,xshift=-8em]Tu.west) -- ([yshift=-1em,xshift=8em]Tu.east);   
  \node [block,below= 3em of Tu, label=Full Training Set] (TuFTS) {$100\%$ labeled};
  \node [block,below left=4em and -2em of TuFTS, label=Training Set] (TuTS) {5 labeled/class \\ + all unlabeled};
  \node [block,below right=4em and -2em of TuFTS, label=Validation Set] (TuVS) {5 labeled/class};
  \node [block,below=12em of TuFTS, label=Parameter Optimization] (TuPO) {NeSi};
  \draw [->,line width=1pt] (TuPO) ++(140:6mm) arc (-220:100:6mm);  
 
  %--- Draw edges -------------
  \path [line] (TuFTS.west) -| ([yshift=1.5em]TuTS.north);   
  \path [line] (TuFTS.east) -| ([yshift=1.5em]TuVS.north);   

  \path [line] (TuTS.south) |- (TuPO.west);
  \path [line] (TuVS.south) |- (TuPO.east);

%  \path [line] (TuTS.south) -- ([yshift=1.5em,xshift=-3em]TuPO.north);   
%  \path [line] (TuVS.south) -- ([yshift=1.5em,xshift=3em]TuPO.north);   

  %=== Testing =================
  %--- Place Nodes -------------
  \node [right of=Tu, node distance=30em] (Tr) {\Large Training};
  \draw [line width=3pt, lightgray] ([yshift=-1em,xshift=-3.5em]Tr.west) -- ([yshift=-1em,xshift=3.5em]Tr.east);
  \node [right of=Tr, node distance=14em] (Te) {\Large Testing};
  \draw [line width=3pt, lightgray] ([yshift=-1em,xshift=-3.5em]Te.west) -- ([yshift=-1em,xshift=3.5em]Te.east);     
  \node [block,below=3em of Tr, label=Full Training Set] (TrFTS) {$100\%$ labeled};
  \node [block,below=3em of Te, label=(Blind) Test Set] (TeTeS) {$100\%$ labeled};
  \node [block,below=4em of TrFTS, label=Training Set] (TrTS) {$x$ labeled/class \\ + all unlabeled};
  \node [block,below right=12em and -1.75em of TrFTS] (TrGE) {NeSi};
  \node [block,below right=8.5em and -8em of Tr, text width=24em, minimum height=15em,label=Evaluation] (TrBox) {};
  \draw [->,line width=1pt] ([yshift=0em,xshift=0em]TrBox) ++(140:8mm) arc (-220:100:8mm);  
  %--- Draw edges -------------
  \path [line] (TrFTS) -- ([yshift=1.5em]TrTS.north);
  \path [line] (TrTS.south) |- (TrGE.west);
  \path [line] (TeTeS.south) |- (TrGE.east);

  \draw [->, ultra thick] ([xshift=4.5em, yshift=2em]TuVS.east) -- ([xshift=-5.5em, yshift=2em]TrTS.west);

\end{tikzpicture}
